Phase structure of lattice QCD with Wilson and Neuberger quarks at finite temperature and density

We review our results for lattice QCD at finite temperature and density from analytical and numerical calculations with Wilson fermions and overlap fermions.

==> phase_ha.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2339,1943)(0,0)%
\special{psfile=phase_H.ps llx=0 lly=0 urx=468 ury=454 rwi=4680}
\put(1344,1793){\makebox(0,0){$r=1$}}%
\put(1344,50){\makebox(0,0){$\mu'$}}%
\put(900,750){\makebox(0,0){$\langle {\bar \psi} \psi \rangle \ne 0$}}
\put(1900,1200){\makebox(0,0){$\langle {\bar \psi} \psi \rangle = 0$}}
\put(100,971){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$T'$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2289,200){\makebox(0,0){4}}%
\put(2053,200){\makebox(0,0){3.5}}%
\put(1817,200){\makebox(0,0){3}}%
\put(1581,200){\makebox(0,0){2.5}}%
\put(1345,200){\makebox(0,0){2}}%
\put(1108,200){\makebox(0,0){1.5}}%
\put(872,200){\makebox(0,0){1}}%
\put(636,200){\makebox(0,0){0.5}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,1643){\makebox(0,0)[r]{2.5}}%
\put(350,1374){\makebox(0,0)[r]{2}}%
\put(350,1106){\makebox(0,0)[r]{1.5}}%
\put(350,837){\makebox(0,0)[r]{1}}%
\put(350,569){\makebox(0,0)[r]{0.5}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput

